On Representing Humans' Soft-Ethics Preferences As Dispositions

The aim of this paper is to represent humans' soft-ethical preferences by means of dispositional properties. We begin by examining real-life situations, termed as scenarios, that involve ethical dilemmas. Users engage with these scenarios, making decisions on how to act and providing justifications for their choices. We adopt a dispositional approach to represent these scenarios and the interaction with the users. Dispositions are properties that are instantiated by any kind of entity and that may manifest if properly triggered. In particular, the dispositional properties we are interested in are the ethical and behavioural ones. The approach will be described by means of examples. The ultimate goal is to implement the results of this work into a software exoskeleton solution aimed at augmenting human capabilities by preserving their soft-ethical preferences in interactions with autonomous systems.

==> figure-categories.tex <==
%\usepackage{tikz} 
\usetikzlibrary{positioning,shapes.geometric}

% For drawing
\def\firstellip{(1.6, 0) ellipse [x radius=3cm, y radius=1.5cm, rotate=50]}
\def\secondellip{(0.3, 1cm) ellipse [x radius=3cm, y radius=1.5cm, rotate=50]}
\def\thirdellip{(-1.6, 0) ellipse [x radius=3cm, y radius=1.5cm, rotate=-50]} 
\def\fourthellip{(-0.3, 1cm) ellipse [x radius=3cm, y radius=1.5cm, rotate=-50]}
%\def\bounding{(-5,-3) rectangle (5,4)}
\def\bounding{(0, 1cm) ellipse [x radius=6cm, y radius=4.5cm, rotate=0]}

%def\firstcircle {(0,0)    circle (3 cm)}
%\def\secondcircle{(45:2cm) circle (3 cm)}
%\def\thirdcircle {(0:3cm)  circle (3 cm)}
%\def\fourthcircle{(-45:2cm)circle (3 cm)}
\begin{tikzpicture}[scale=0.45]
%\draw \firstcircle node[below] {$$};
%\draw \secondcircle node [above] {$$};
%\draw \thirdcircle node [below] {$$};
%\draw \fourthcircle node [below] {$$};
\begin{scope}[shift={(0cm,0cm)}, fill opacity=0.4]
    \fill[blue]            \firstellip;
    \fill[orange] \secondellip;
    \fill[green]  \thirdellip;
    \fill[red]\fourthellip;
\end{scope}          % <-- Move the \end{scope} to here for clear labels.
%   \draw \firstcircle  node[below] {$$};
%   \draw \secondcircle node [above] {$$};
%   \draw \thirdcircle  node [below] {$$};
%   \draw\fourthcircle  node[below]{$$};


    \draw \firstellip node [label={[xshift=0.9cm, yshift=-0.9cm]\param 1}] {};
    \draw \secondellip node [label={[xshift=1.3cm, yshift=0.7cm]\param 2}] {};
    \draw \fourthellip node [label={[xshift=-1.3cm, yshift=0.7cm]\param 3}] {};
    \draw \thirdellip node [label={[xshift=-0.9cm, yshift=-0.9cm]\param 4}] {};
    \draw \bounding node
    [label={[xshift=3cm, yshift=1.3cm]\scenarios}] {};
    %[label=above left:\scenarios] {};

    \node at (2.5,0.2) [circle,fill,inner sep=1.5pt,label=\scen{postoffice}]{};
    \node at (-2.4,-0.8) [circle,fill,inner sep=1.5pt,label=\scen{fruits}]{};
    
 %\end{scope}          % <-- move this line up will get a clear labels for circle names. It has opacity=0.4 currently.
 \begin{scope}
   \clip \firstellip;
   \clip \secondellip;
   \clip \thirdellip;
   %\fill[lightgray]
   \clip \fourthellip;
 \end{scope}
  \draw \firstellip;
  \draw \secondellip;
  \draw \thirdellip;
  \draw \fourthellip;
 % \node[draw,text width=2.5cm] at (1.5,0) {some text spanning three lines with automatic line breaks};
 \end{tikzpicture}
